Making the Earth: Combining Dynamics and Chemistry in the Solar System

No terrestrial planet formation simulation completed to date has considered the detailed chemical composition of the planets produced. While many have considered possible water contents and late veneer compositions, none have examined the bulk elemental abundances of the planets produced as an important check of formation models. Here we report on the first study of this type. Bulk elemental abundances based on disk equilibrium studies have been determined for the simulated terrestrial planets of O'Brien et al. (2006). These abundances are in excellent agreement with observed planetary values, indicating that the models of O'Brien et al. (2006) are successfully producing planets comparable to those of the Solar System in terms of both their dynamical and chemical properties. Significant amounts of water are accreted in the present simulations, implying that the terrestrial planets form "wet" and do not need significant water delivery from other sources. Under the assumption of equilibrium controlled chemistry, the biogenic species N and C still need to be delivered to the Earth as they are not accreted in significant proportions during the formation process. Negligible solar photospheric pollution is produced by the planetary formation process. Assuming similar levels of pollution in other planetary systems, this in turn implies that the high metallicity trend observed in extrasolar planetary systems is in fact primordial.

==> (inline-0) <==
\begin{longtable}{cccc}
\caption[Predicted bulk planetary abundances for the terrestrial planets of the \cite{dave} simulations.]{Chemical species included in the equilibrium calculations of HSC
Chemistry.} \label{HSC} \\

\hline \multicolumn{4}{c}{\textbf{Gaseous Species}} \\
\hline
\endfirsthead

\multicolumn{4}{c}%
{{\tablename\ \thetable{} -- continued from previous page}} \\
\hline

\endhead

\hline \multicolumn{4}{c}{{Continued on next page}} \\
\endfoot

\hline \hline
\endlastfoot

 Al     &       CrO     &       MgOH        &       PN   \\
 AlH        &       CrOH        &       MgS     &       PO   \\
 AlO        &       CrS     &       N       &       PS   \\
 Al$_{2}$O      &       Fe      &       N$_{2}$     &       S    \\
 AlOH       &       FeH     &       NH$_{3}$        &       S$_{2}$  \\
 AlS        &       FeO     &       NO      &       SN   \\
 C      &       FeOH        &       NS      &       SO   \\
 CH$_{4}$       &       FeS     &       Na      &       SO$_{2}$ \\
 CN     &       H       &       Na$_{2}$        &       Si   \\
 CO     &       H$_{2}$     &       NaH     &       SiC  \\
 CO$_{2}$       &       HCN     &       NaO     &       SiH  \\
 CP     &       HCO     &       NaOH        &       SiN  \\
 CS     &       H$_{2}$O        &       Ni      &       SiO  \\
 Ca     &       HPO     &       NiH     &       SiP  \\
 CaH        &       HS      &       NiO     &       SiP$_{2}$    \\
 CaO        &       H$_{2}$S        &       NiOH        &       SiS  \\
 CaOH       &       He      &       NiS     &       Ti   \\
 CaS        &       Mg      &       O       &       TiN  \\
 Cr     &       MgH     &       O$_{2}$     &       TiO  \\
 CrH        &       MgN     &       P       &       TiO$_{2}$    \\
 CrN        &       MgO     &       PH      &       TiS  \\
&&&                                      \\
\hline
\multicolumn{4}{c}{Solid Species}\\
\hline
 Al$_{2}$O$_{3}$        &    FeSiO$_{3}$        &       CaAl$_{2}$Si$_{2}$O$_{8}$      &       C    \\
 CaAl$_{12}$O$_{19}$       &       Fe$_{3}$P       &       NaAlSi$_{3}$O$_{8}$     &       SiC  \\
 Ti$_{2}$O$_{3}$        &       Fe$_{3}$C       &       Cr$_{2}$FeO$_{4}$       &       TiC  \\
 CaTiO$_{3}$      &       Fe      &       Ca$_{3}$(PO$_{4}$)$_{2}$        &       TiN  \\
 Ca$_{2}$Al$_{2}$SiO$_{7}$        &       Ni      &       FeS     &       AlN  \\
 MgAl$_{2}$O$_{4}$        &       P       &       Fe$_{3}$O$_{4}$     &       CaS  \\
 Mg$_{2}$SiO$_{4}$      &       Si      &       Mg$_{3}$Si$_{2}$O$_{5}$(OH)$_{4}$       &       MgS  \\
 MgSiO$_{3}$        &       Cr      &       H$_{2}$O        &            \\
 Fe$_{2}$SiO$_{4}$      &       CaMgSi$_{2}$O$_{6}$     &       &    \\
\hline

\end{longtable}
\end{center}
}

\clearpage
\setlength{\LTcapwidth}{8in}
{
\renewcommand{\baselinestretch}{1}
\small
\begin{landscape}
\begin{center}
\footnotesize
\begin{longtable}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\caption[Predicted bulk planetary abundances for the terrestrial planets of the \cite{dave} simulations.]{Predicted bulk planetary abundances for the terrestrial planets of the \cite{dave} simulations. All values are wt\% of the final planet. CJS denotes the simulations of \cite{dave} with Jupiter and Saturn in the circular orbits predicted by the Nice model while EJS denotes the results of the simulations with Jupiter and Saturn in their current elliptical orbits. Planetary numbers start at 4 and increase with increasing distance from the Sun.} \label{SSwt} \\

\hline \multicolumn{1}{|c|}{\textbf{Simulation}} &
\multicolumn{1}{c|}{\textbf{H}} &
\multicolumn{1}{c|}{\textbf{Mg}} &
\multicolumn{1}{c|}{\textbf{O}} &
\multicolumn{1}{c|}{\textbf{S}} &
\multicolumn{1}{c|}{\textbf{Fe}}&
\multicolumn{1}{c|}{\textbf{Al}}&
\multicolumn{1}{c|}{\textbf{Ca}}&
\multicolumn{1}{c|}{\textbf{Na}}&
\multicolumn{1}{c|}{\textbf{Ni}}&
\multicolumn{1}{c|}{\textbf{Cr}}&
\multicolumn{1}{c|}{\textbf{P}}&
\multicolumn{1}{c|}{\textbf{Ti}}&
\multicolumn{1}{c|}{\textbf{Si}}&
\multicolumn{1}{c|}{\textbf{N}}&
\multicolumn{1}{c|}{\textbf{C}}&
\multicolumn{1}{c|}{\textbf{Mg/Si}}\\
&
\multicolumn{1}{c|}{\textbf{wt\%}} &
\multicolumn{1}{c|}{\textbf{wt\%}} &
\multicolumn{1}{c|}{\textbf{wt\%}} &
\multicolumn{1}{c|}{\textbf{wt\%}} &
\multicolumn{1}{c|}{\textbf{wt\%}}&
\multicolumn{1}{c|}{\textbf{wt\%}}&
\multicolumn{1}{c|}{\textbf{wt\%}}&
\multicolumn{1}{c|}{\textbf{wt\%}}&
\multicolumn{1}{c|}{\textbf{wt\%}}&
\multicolumn{1}{c|}{\textbf{wt\%}}&
\multicolumn{1}{c|}{\textbf{wt\%}}&
\multicolumn{1}{c|}{\textbf{wt\%}}&
\multicolumn{1}{c|}{\textbf{wt\%}}&
\multicolumn{1}{c|}{\textbf{wt\%}}&
\multicolumn{1}{c|}{\textbf{wt\%}}&
\\\hline
\endfirsthead

\multicolumn{17}{c}%
{{\tablename\ \thetable{} -- continued from previous page}} \\
\hline \multicolumn{1}{|c|}{\textbf{Simulation}} &
\multicolumn{1}{c|}{\textbf{H}} &
\multicolumn{1}{c|}{\textbf{Mg}} &
\multicolumn{1}{c|}{\textbf{O}} &
\multicolumn{1}{c|}{\textbf{S}} &
\multicolumn{1}{c|}{\textbf{Fe}}&
\multicolumn{1}{c|}{\textbf{Al}}&
\multicolumn{1}{c|}{\textbf{Ca}}&
\multicolumn{1}{c|}{\textbf{Na}}&
\multicolumn{1}{c|}{\textbf{Ni}}&
\multicolumn{1}{c|}{\textbf{Cr}}&
\multicolumn{1}{c|}{\textbf{P}}&
\multicolumn{1}{c|}{\textbf{Ti}}&
\multicolumn{1}{c|}{\textbf{Si}}&
\multicolumn{1}{c|}{\textbf{N}}&
\multicolumn{1}{c|}{\textbf{C}}&
\multicolumn{1}{c|}{\textbf{Mg/Si}}\\
&
\multicolumn{1}{c|}{\textbf{wt\%}} &
\multicolumn{1}{c|}{\textbf{wt\%}} &
\multicolumn{1}{c|}{\textbf{wt\%}} &
\multicolumn{1}{c|}{\textbf{wt\%}} &
\multicolumn{1}{c|}{\textbf{wt\%}}&
\multicolumn{1}{c|}{\textbf{wt\%}}&
\multicolumn{1}{c|}{\textbf{wt\%}}&
\multicolumn{1}{c|}{\textbf{wt\%}}&
\multicolumn{1}{c|}{\textbf{wt\%}}&
\multicolumn{1}{c|}{\textbf{wt\%}}&
\multicolumn{1}{c|}{\textbf{wt\%}}&
\multicolumn{1}{c|}{\textbf{wt\%}}&
\multicolumn{1}{c|}{\textbf{wt\%}}&
\multicolumn{1}{c|}{\textbf{wt\%}}&
\multicolumn{1}{c|}{\textbf{wt\%}}&
\\ \hline
\endhead

\hline \multicolumn{17}{c}{{Continued on next page}} \\
\endfoot

\hline \hline
\endlastfoot

\multicolumn{17}{|c|}{t=2.5$\times$10$^{5}$ years}\\
\hline
CJS1-4  &   0.00    &   14.84   &   32.05   &   2.16    &   27.64   &   1.65    &   2.39    &   0.31    &   1.79    &   0.38    &   0.09    &   0.09    &   16.61   &   0.00    &   0.00    &   0.89     \\
CJS1-5  &   0.00    &   14.86   &   31.94   &   1.61    &   28.12   &   1.66    &   2.41    &   0.35    &   1.79    &   0.40    &   0.11    &   0.09    &   16.66   &   0.00    &   0.00    &   0.89     \\
CJS1-6  &   0.00    &   14.73   &   31.43   &   3.34    &   28.08   &   1.27    &   1.84    &   0.58    &   1.78    &   0.41    &   0.13    &   0.07    &   16.34   &   0.00    &   0.00    &   0.90     \\
    &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &        \\
CJS2-4  &   0.00    &   8.29    &   38.76   &   0.58    &   9.23    &   11.24   &   16.12   &   0.09    &   0.60    &   0.12    &   0.03    &   0.66    &   14.27   &   0.00    &   0.00    &   0.58     \\
CJS2-5  &   0.00    &   14.89   &   32.06   &   0.78    &   28.41   &   1.77    &   2.58    &   0.33    &   1.80    &   0.41    &   0.09    &   0.10    &   16.77   &   0.00    &   0.00    &   0.89     \\
CJS2-6  &   0.00    &   14.60   &   32.19   &   2.18    &   27.09   &   1.94    &   2.81    &   0.35    &   1.74    &   0.37    &   0.10    &   0.11    &   16.52   &   0.00    &   0.00    &   0.88     \\
CJS2-7  &   0.00    &   14.57   &   30.84   &   4.98    &   27.83   &   1.12    &   1.63    &   0.60    &   1.76    &   0.40    &   0.14    &   0.06    &   16.09   &   0.00    &   0.00    &   0.91     \\
    &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &        \\
CJS3-4  &   0.00    &   10.61   &   36.45   &   1.56    &   15.66   &   7.70    &   11.07   &   0.17    &   1.04    &   0.20    &   0.05    &   0.45    &   15.04   &   0.00    &   0.00    &   0.71     \\
CJS3-5  &   0.00    &   14.88   &   31.66   &   2.22    &   28.34   &   1.43    &   2.07    &   0.42    &   1.80    &   0.41    &   0.11    &   0.08    &   16.59   &   0.00    &   0.00    &   0.90     \\
CJS3-6  &   0.00    &   14.24   &   30.99   &   5.98    &   27.22   &   1.18    &   1.71    &   0.58    &   1.73    &   0.39    &   0.13    &   0.06    &   15.78   &   0.00    &   0.00    &   0.90     \\
    &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &        \\
CJS4-4  &   0.00    &   12.41   &   34.61   &   1.13    &   20.76   &   5.35    &   7.70    &   0.21    &   1.34    &   0.28    &   0.07    &   0.31    &   15.83   &   0.00    &   0.00    &   0.78     \\
CJS4-5  &   0.00    &   14.69   &   31.03   &   4.07    &   28.07   &   1.19    &   1.73    &   0.57    &   1.78    &   0.40    &   0.13    &   0.06    &   16.26   &   0.00    &   0.00    &   0.90     \\
%\pagebreak
EJS1-4  &   0.00    &   14.48   &   32.91   &   0.31    &   26.53   &   2.69    &   3.90    &   0.11    &   1.73    &   0.35    &   0.07    &   0.15    &   16.77   &   0.00    &   0.00    &   0.86     \\
EJS1-5  &   0.00    &   11.97   &   34.92   &   1.22    &   19.64   &   5.90    &   8.47    &   0.29    &   1.25    &   0.28    &   0.08    &   0.34    &   15.64   &   0.00    &   0.00    &   0.77     \\
EJS1-6  &   0.00    &   14.79   &   30.70   &   4.18    &   28.25   &   1.13    &   1.65    &   0.57    &   1.79    &   0.41    &   0.13    &   0.06    &   16.34   &   0.00    &   0.00    &   0.91     \\
    &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &        \\
EJS2-4  &   0.00    &   8.74    &   35.84   &   0.65    &   15.95   &   9.42    &   13.59   &   0.24    &   1.02    &   0.22    &   0.07    &   0.55    &   13.71   &   0.00    &   0.00    &   0.64     \\
EJS2-5  &   0.00    &   13.57   &   34.63   &   0.82    &   21.61   &   4.32    &   6.20    &   0.18    &   1.42    &   0.28    &   0.05    &   0.25    &   16.67   &   0.00    &   0.00    &   0.81     \\
EJS2-6  &   0.00    &   15.20   &   32.07   &   0.36    &   28.91   &   1.49    &   2.17    &   0.41    &   1.83    &   0.42    &   0.12    &   0.08    &   16.95   &   0.00    &   0.00    &   0.90     \\
EJS2-7  &   0.00    &   14.19   &   29.84   &   7.57    &   27.16   &   1.09    &   1.58    &   0.59    &   1.72    &   0.39    &   0.13    &   0.06    &   15.68   &   0.00    &   0.00    &   0.91     \\
    &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &        \\
EJS3-4  &   0.00    &   10.60   &   35.36   &   0.25    &   18.54   &   7.51    &   10.85   &   0.10    &   1.22    &   0.23    &   0.04    &   0.44    &   14.87   &   0.00    &   0.00    &   0.71     \\
EJS3-5  &   0.00    &   15.27   &   32.20   &   0.22    &   28.78   &   1.56    &   2.28    &   0.21    &   1.83    &   0.41    &   0.10    &   0.08    &   17.05   &   0.00    &   0.00    &   0.90     \\
EJS3-6  &   0.00    &   14.60   &   32.95   &   1.81    &   25.26   &   2.41    &   3.44    &   0.50    &   1.61    &   0.36    &   0.12    &   0.14    &   16.81   &   0.00    &   0.00    &   0.87     \\
EJS3-7  &   0.00    &   13.79   &   32.30   &   6.89    &   25.85   &   1.26    &   1.82    &   0.54    &   1.64    &   0.37    &   0.13    &   0.07    &   15.35   &   0.00    &   0.00    &   0.90     \\
    &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &        \\
EJS4-4  &   0.00    &   10.86   &   36.60   &   0.14    &   16.04   &   7.84    &   11.27   &   0.08    &   1.07    &   0.20    &   0.03    &   0.46    &   15.41   &   0.00    &   0.00    &   0.71     \\
EJS4-5  &   0.00    &   14.33   &   32.71   &   0.13    &   26.97   &   2.80    &   4.05    &   0.09    &   1.72    &   0.38    &   0.04    &   0.16    &   16.62   &   0.00    &   0.00    &   0.86     \\
EJS4-6  &   0.00    &   15.36   &   31.87   &   0.48    &   29.36   &   1.18    &   1.72    &   0.58    &   1.86    &   0.42    &   0.14    &   0.06    &   16.97   &   0.00    &   0.00    &   0.91     \\
EJS4-7  &   0.00    &   14.91   &   31.31   &   2.72    &   28.29   &   1.34    &   1.95    &   0.50    &   1.79    &   0.41    &   0.13    &
0.07    &   16.56   &   0.00    &   0.00    &   0.90     \\ %\pagebreak
\hline
\multicolumn{17}{|c|}{t=5$\times$10$^{5}$ years}\\
\hline
CJS1-4  &   0.01    &   14.68   &   32.20   &   2.90    &   27.73   &   1.37    &   1.99    &   0.42    &   1.76    &   0.39    &   0.12    &   0.09    &   16.34   &   0.00    &   0.00    &   0.90     \\
CJS1-5  &   0.01    &   14.86   &   31.36   &   2.97    &   28.42   &   1.19    &   1.74    &   0.60    &   1.80    &   0.41    &   0.14    &   0.08    &   16.44   &   0.00    &   0.00    &   0.90     \\
CJS1-6  &   0.01    &   14.09   &   30.86   &   7.03    &   26.94   &   1.08    &   1.57    &   0.58    &   1.71    &   0.39    &   0.13    &   0.08    &   15.56   &   0.00    &   0.00    &   0.91     \\
    &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &        \\
CJS2-4  &   0.00    &   15.06   &   32.28   &   1.11    &   28.07   &   1.65    &   2.39    &   0.20    &   1.79    &   0.39    &   0.09    &   0.11    &   16.88   &   0.00    &   0.00    &   0.89     \\
CJS2-5  &   0.00    &   14.74   &   31.06   &   3.97    &   28.19   &   1.13    &   1.65    &   0.59    &   1.79    &   0.41    &   0.14    &   0.08    &   16.28   &   0.00    &   0.00    &   0.91     \\
CJS2-6  &   0.00    &   14.61   &   31.53   &   4.07    &   27.90   &   1.14    &   1.66    &   0.57    &   1.77    &   0.40    &   0.13    &   0.08    &   16.15   &   0.00    &   0.00    &   0.90     \\
CJS2-7  &   0.08    &   13.83   &   31.71   &   7.28    &   26.42   &   1.06    &   1.54    &   0.57    &   1.67    &   0.38    &   0.13    &   0.07    &   15.27   &   0.00    &   0.00    &   0.91     \\
    &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &        \\
CJS3-4  &   0.00    &   14.87   &   32.26   &   2.12    &   27.92   &   1.45    &   2.11    &   0.34    &   1.78    &   0.39    &   0.11    &   0.10    &   16.57   &   0.00    &   0.00    &   0.90     \\
CJS3-5  &   0.00    &   14.48   &   31.21   &   4.96    &   27.70   &   1.11    &   1.62    &   0.59    &   1.75    &   0.40    &   0.13    &   0.07    &   15.99   &   0.00    &   0.00    &   0.91     \\
CJS3-6  &   0.12    &   13.70   &   32.35   &   7.20    &   26.16   &   1.05    &   1.53    &   0.56    &   1.66    &   0.38    &   0.13    &   0.07    &   15.12   &   0.00    &   0.00    &   0.91     \\
    &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &        \\
CJS4-4  &   0.00    &   14.86   &   31.72   &   2.61    &   28.18   &   1.34    &   1.95    &   0.44    &   1.79    &   0.40    &   0.12    &   0.09    &   16.51   &   0.00    &   0.00    &   0.90     \\
CJS4-5  &   0.05    &   14.01   &   31.47   &   6.73    &   26.78   &   1.07    &   1.56    &   0.58    &   1.70    &   0.39    &   0.13    &   0.07    &   15.47   &   0.00    &   0.00    &   0.91     \\
    &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &        \\
%\pagebreak
EJS1-4  &   0.00    &   15.11   &   31.73   &   1.34    &   28.82   &   1.31    &   1.90    &   0.59    &   1.82    &   0.42    &   0.14    &   0.09    &   16.76   &   0.00    &   0.00    &   0.90     \\
EJS1-5  &   0.00    &   14.84   &   31.34   &   3.40    &   28.22   &   1.21    &   1.77    &   0.41    &   1.79    &   0.40    &   0.12    &   0.08    &   16.43   &   0.00    &   0.00    &   0.90     \\
EJS1-6  &   0.00    &   14.13   &   31.27   &   6.47    &   27.00   &   1.08    &   1.58    &   0.58    &   1.71    &   0.39    &   0.13    &   0.08    &   15.61   &   0.00    &   0.00    &   0.91     \\
    &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &        \\
EJS2-4  &   0.00    &   14.64   &   31.61   &   2.84    &   27.48   &   1.75    &   2.55    &   0.33    &   1.75    &   0.38    &   0.09    &   0.12    &   16.49   &   0.00    &   0.00    &   0.89     \\
EJS2-5  &   0.00    &   15.03   &   31.62   &   2.12    &   28.56   &   1.27    &   1.85    &   0.46    &   1.81    &   0.41    &   0.13    &   0.09    &   16.66   &   0.00    &   0.00    &   0.90     \\
EJS2-6  &   0.00    &   14.70   &   30.66   &   4.55    &   28.12   &   1.13    &   1.64    &   0.60    &   1.78    &   0.41    &   0.14    &   0.08    &   16.23   &   0.00    &   0.00    &   0.91     \\
EJS2-7  &   0.00    &   13.72   &   32.22   &   7.36    &   26.19   &   1.05    &   1.53    &   0.57    &   1.66    &   0.38    &   0.13    &   0.07    &   15.14   &   0.00    &   0.00    &   0.91     \\
    &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &        \\
EJS3-4  &   0.00    &   15.08   &   32.01   &   1.11    &   28.36   &   1.55    &   2.24    &   0.40    &   1.80    &   0.40    &   0.11    &   0.10    &   16.85   &   0.00    &   0.00    &   0.90     \\
EJS3-5  &   0.00    &   15.03   &   31.30   &   2.45    &   28.74   &   1.15    &   1.68    &   0.61    &   1.82    &   0.41    &   0.14    &   0.08    &   16.61   &   0.00    &   0.00    &   0.91     \\
EJS3-6  &   0.00    &   14.43   &   30.65   &   5.79    &   27.61   &   1.11    &   1.61    &   0.52    &   1.75    &   0.40    &   0.13    &   0.08    &   15.94   &   0.00    &   0.00    &   0.91     \\
EJS3-7  &   1.02    &   15.25   &   40.93   &   0.95    &   18.26   &   2.44    &   1.57    &   0.62    &   0.04    &   0.19    &   0.09    &   3.60    &   14.72   &   0.00    &   0.35    &   1.04     \\
    &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &        \\
EJS4-4  &   0.00    &   15.20   &   31.99   &   0.91    &   28.66   &   1.45    &   2.10    &   0.35    &   1.82    &   0.41    &   0.11    &   0.10    &   16.93   &   0.00    &   0.00    &   0.90     \\
EJS4-5  &   0.00    &   15.09   &   31.94   &   1.01    &   28.58   &   1.45    &   2.10    &   0.57    &   1.81    &   0.41    &   0.13    &   0.10    &   16.81   &   0.00    &   0.00    &   0.90     \\
EJS4-6  &   0.00    &   14.36   &   30.02   &   6.64    &   27.49   &   1.10    &   1.60    &   0.59    &   1.74    &   0.40    &   0.13    &   0.08    &   15.87   &   0.00    &   0.00    &   0.91     \\
EJS4-7  &   0.00    &   14.31   &   31.04   &   5.89    &   27.36   &   1.10    &   1.60    &   0.58    &   1.73    &   0.40    &   0.13    &   0.08    &   15.80   &   0.00    &   0.00    &   0.91     \\
%\pagebreak
\hline
\multicolumn{17}{|c|}{t=1$\times$10$^{6}$ years}\\
\hline
CJS1-4  &   0.63    &   13.58   &   34.66   &   4.88    &   25.95   &   1.04    &   1.52    &   0.55    &   1.64    &   0.37    &   0.13    &   0.07    &   15.00   &   0.00    &   0.00    &   0.91     \\
CJS1-5  &   0.19    &   13.76   &   32.15   &   7.00    &   26.31   &   1.05    &   1.54    &   0.57    &   1.67    &   0.38    &   0.13    &   0.07    &   15.20   &   0.00    &   0.00    &   0.91     \\
CJS1-6  &   0.83    &   12.70   &   36.44   &   6.76    &   24.26   &   0.97    &   1.42    &   0.52    &   1.54    &   0.35    &   0.12    &   0.07    &   14.03   &   0.00    &   0.00    &   0.91     \\
    &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &        \\
CJS2-4  &   0.07    &   14.47   &   31.13   &   5.01    &   27.70   &   1.11    &   1.62    &   0.58    &   1.75    &   0.40    &   0.13    &   0.08    &   15.98   &   0.00    &   0.00    &   0.91     \\
CJS2-5  &   0.12    &   13.87   &   31.77   &   7.02    &   26.48   &   1.06    &   1.55    &   0.57    &   1.68    &   0.38    &   0.13    &   0.07    &   15.32   &   0.00    &   0.00    &   0.91     \\
CJS2-6  &   0.56    &   13.35   &   34.08   &   6.51    &   25.52   &   1.02    &   1.49    &   0.55    &   1.62    &   0.37    &   0.13    &   0.07    &   14.75   &   0.00    &   0.00    &   0.91     \\
CJS2-7  &   0.76    &   12.74   &   36.30   &   6.83    &   24.33   &   0.98    &   1.42    &   0.53    &   1.54    &   0.35    &   0.12    &   0.07    &   14.06   &   0.00    &   0.00    &   0.91     \\
    &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &        \\
CJS3-4  &   0.75    &   13.66   &   35.25   &   3.82    &   26.10   &   1.05    &   1.52    &   0.55    &   1.65    &   0.38    &   0.13    &   0.07    &   15.09   &   0.00    &   0.00    &   0.91     \\
CJS3-5  &   0.42    &   13.39   &   33.61   &   6.95    &   25.59   &   1.03    &   1.49    &   0.55    &   1.62    &   0.37    &   0.13    &   0.07    &   14.79   &   0.00    &   0.00    &   0.91     \\
CJS3-6  &   1.27    &   12.10   &   38.97   &   6.46    &   23.11   &   0.93    &   1.35    &   0.50    &   1.46    &   0.33    &   0.11    &   0.07    &   13.36   &   0.00    &   0.00    &   0.91     \\
    &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &        \\
CJS4-4  &   0.08    &   14.28   &   31.63   &   5.36    &   27.30   &   1.09    &   1.59    &   0.58    &   1.73    &   0.39    &   0.13    &   0.08    &   15.77   &   0.00    &   0.00    &   0.91     \\
CJS4-5  &   0.55    &   13.05   &   34.98   &   6.96    &   24.93   &   1.00    &   1.46    &   0.54    &   1.58    &   0.36    &   0.12    &   0.07    &   14.41   &   0.00    &   0.00    &   0.91     \\
    &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &        \\
%\pagebreak
EJS1-4  &   0.00    &   14.33   &   30.48   &   6.39    &   27.38   &   1.10    &   1.60    &   0.58    &   1.73    &   0.40    &   0.13    &   0.08    &   15.82   &   0.00    &   0.00    &   0.91     \\
EJS1-5  &   0.07    &   14.24   &   31.90   &   5.29    &   27.20   &   1.09    &   1.59    &   0.58    &   1.72    &   0.39    &   0.13    &   0.08    &   15.73   &   0.00    &   0.00    &   0.91     \\
EJS1-6  &   0.01    &   13.74   &   32.09   &   7.35    &   26.26   &   1.05    &   1.53    &   0.57    &   1.66    &   0.38    &   0.13    &   0.07    &   15.17   &   0.00    &   0.00    &   0.91     \\
    &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &        \\
EJS2-4  &   0.04    &   14.55   &   31.86   &   4.00    &   27.81   &   1.11    &   1.62    &   0.58    &   1.76    &   0.40    &   0.13    &   0.08    &   16.07   &   0.00    &   0.00    &   0.91     \\
EJS2-5  &   0.00    &   14.39   &   30.94   &   5.69    &   27.47   &   1.10    &   1.60    &   0.59    &   1.74    &   0.40    &   0.13    &   0.08    &   15.89   &   0.00    &   0.00    &   0.91     \\
EJS2-6  &   0.00    &   14.00   &   30.97   &   7.30    &   26.77   &   1.07    &   1.56    &   0.58    &   1.70    &   0.39    &   0.13    &   0.07    &   15.47   &   0.00    &   0.00    &   0.91     \\
EJS2-7  &   0.67    &   12.81   &   36.09   &   6.86    &   24.42   &   0.98    &   1.43    &   0.53    &   1.55    &   0.35    &   0.12    &   0.07    &   14.14   &   0.00    &   0.00    &   0.91     \\
    &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &        \\
EJS3-4  &   0.00    &   14.46   &   31.22   &   5.04    &   27.65   &   1.11    &   1.61    &   0.58    &   1.75    &   0.40    &   0.13    &   0.08    &   15.98   &   0.00    &   0.00    &   0.91     \\
EJS3-5  &   0.00    &   14.14   &   30.41   &   7.25    &   27.04   &   1.08    &   1.58    &   0.58    &   1.71    &   0.39    &   0.13    &   0.08    &   15.62   &   0.00    &   0.00    &   0.91     \\
EJS3-6  &   0.00    &   14.60   &   32.95   &   1.81    &   25.26   &   2.41    &   3.44    &   0.50    &   1.61    &   0.36    &   0.12    &   0.16    &   16.81   &   0.00    &   0.00    &   0.87     \\
EJS3-7  &   4.74    &   7.89    &   56.34   &   4.12    &   15.10   &   0.61    &   0.88    &   0.33    &   0.96    &   0.22    &   0.08    &   0.05    &   8.72    &   0.00    &   0.00    &   0.91     \\
    &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &        \\
EJS4-4  &   0.00    &   14.69   &   30.95   &   4.32    &   28.07   &   1.13    &   1.64    &   0.59    &   1.78    &   0.41    &   0.14    &   0.08    &   16.23   &   0.00    &   0.00    &   0.91     \\
EJS4-5  &   0.00    &   14.36   &   30.33   &   6.37    &   27.46   &   1.10    &   1.60    &   0.58    &   1.74    &   0.40    &   0.13    &   0.08    &   15.87   &   0.00    &   0.00    &   0.91     \\
EJS4-6  &   0.02    &   13.73   &   32.10   &   7.33    &   26.26   &   1.05    &   1.53    &   0.57    &   1.66    &   0.38    &   0.13    &   0.07    &   15.17   &   0.00    &   0.00    &   0.91     \\
EJS4-7  &   0.01    &   13.82   &   31.81   &   7.30    &   26.40   &   1.06    &   1.54    &   0.57    &   1.67    &   0.38    &   0.13    &   0.07    &   15.26   &   0.00    &   0.00    &   0.91     \\
%\pagebreak
\hline
\multicolumn{17}{|c|}{t=1.5$\times$10$^{6}$ years}\\
\hline
CJS1-4  &   1.23    &   12.56   &   37.60   &   5.84    &   23.99   &   0.96    &   1.40    &   0.52    &   1.52    &   0.35    &   0.14    &   0.06    &   13.87   &   0.00    &   0.00    &   0.91     \\
CJS1-5  &   0.94    &   12.64   &   36.65   &   6.73    &   24.15   &   0.97    &   1.41    &   0.52    &   1.53    &   0.35    &   0.11    &
0.06    &   13.96   &   0.00    &   0.00    & 0.91 \\
CJS1-6  &   1.58    &   11.72   &   40.49   &   6.29    &   22.39   &   0.90    &   1.31    &   0.48    &   1.42    &   0.32    &   0.13    &   0.06    &   12.94   &   0.00    &   0.00    &   0.91     \\
    &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &        \\
CJS2-4  &   0.15    &   14.23   &   31.61   &   5.52    &   27.20   &   1.09    &   1.59    &   0.59    &   1.72    &   0.39    &   0.12    &   0.07    &   15.72   &   0.00    &   0.00    &   0.91     \\
CJS2-5  &   0.26    &   13.45   &   33.32   &   7.18    &   25.68   &   1.03    &   1.50    &   0.55    &   1.63    &   0.37    &   0.12    &   0.06    &   14.85   &   0.00    &   0.00    &   0.91     \\
CJS2-6  &   1.15    &   12.41   &   37.59   &   6.57    &   23.72   &   0.95    &   1.38   &   0.51    &   1.50    &   0.34    &   0.11    &   0.06    &   13.71   &   0.00    &   0.00    &   0.91     \\
CJS2-7  &   1.72    &   11.52   &   41.35   &   6.18    &   22.00   &   0.88    &   1.28    &   0.48    &   1.39    &   0.32    &   0.10    &   0.05    &   12.72   &   0.00    &   0.00    &   0.91     \\
    &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &        \\
CJS3-4  &   0.97    &   13.03   &   35.94   &   5.67    &   24.90   &   1.00    &   1.45    &   0.54    &   1.58    &   0.36    &   0.11    &   0.06    &   14.39   &   0.00    &   0.00    &   0.91     \\
CJS3-5  &   0.67    &   12.91   &   35.53   &   6.91    &   24.67   &   0.99    &   1.44   &   0.53    &   1.56    &   0.36    &   0.11    &   0.06    &   14.26   &   0.00    &   0.00    &   0.91     \\
CJS3-6  &   3.16    &   9.76    &   48.57   &   5.24    &   18.66    &   0.75   &   1.09   &   0.40    &   1.18    &   0.27    &   0.08    &   0.05    &   10.78   &   0.00    &   0.00    &   0.91     \\
    &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &        \\
CJS4-4  &   0.25    &   13.74   &   32.26   &   6.95    &   26.25   &   1.05    &   1.53    &   0.57    &   1.66    &   0.38    &   0.12    &   0.06    &   15.17   &   0.00    &   0.00    &   0.91     \\
CJS4-5  &   1.50    &   11.82    &   40.07   &   6.33    &   22.59   &   0.91   &   1.32   &   0.49    &   1.43    &   0.33    &   0.10    &   0.05    &   13.06   &   0.00    &   0.00    &   0.91     \\
    &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &        \\
%\pagebreak
EJS1-4  &   0.04    &   13.92   &   31.31   &   7.28    &   26.62   &   1.07    &   1.55    &   0.57    &   1.69    &   0.38    &   0.14    &   0.07    &   15.38   &   0.00    &   0.00    &   0.91     \\
EJS1-5  &   0.60    &   13.29   &   34.63   &   6.22    &   25.39   &   1.02    &   1.48    &   0.55    &   1.61    &   0.37    &   0.14    &   0.07    &   14.67   &   0.00    &   0.00    &   0.91     \\
EJS1-6  &   0.33    &   13.22   &   34.29   &   7.10    &   25.27   &   1.01    &   1.48    &   0.55    &   1.60    &   0.37    &   0.14    &   0.06    &   14.60   &   0.00    &   0.00    &   0.91     \\
    &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &        \\
EJS2-4  &   0.05    &   14.22   &   31.92   &   5.38    &   27.16   &   1.09    &   1.59    &   0.58    &   1.72    &   0.39    &   0.14    &   0.07    &   15.71   &   0.00    &   0.00    &   0.91     \\
EJS2-5  &   0.03    &   13.95   &   31.33   &   7.16    &   26.67   &   1.07    &   1.56    &   0.58    &   1.69    &   0.39    &   0.14    &   0.07    &   15.41   &   0.00    &   0.00    &   0.91     \\
EJS2-6  &   0.04    &   13.73   &   32.14   &   7.34    &   26.23   &   1.05    &   1.53    &   0.57    &   1.66    &   0.38    &   0.14    &   0.06    &   15.16   &   0.00    &   0.00    &   0.91     \\
EJS2-7  &   5.32    &   7.13    &   59.39   &   3.84    &   13.65   &   0.55    &   0.80    &   0.30    &   0.87    &   0.20    &   0.13    &   0.06    &   7.88    &   0.00    &   0.00    &   0.90     \\
    &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &        \\
EJS3-4  &   0.05    &   14.22   &   31.11   &   6.20    &   27.16   &   1.09    &   1.59    &   0.59    &   1.72    &   0.39    &   0.14    &   0.07    &   15.70   &   0.00    &   0.00    &   0.91     \\
EJS3-5  &   0.04    &   13.72   &   32.16   &   7.32    &   26.23   &   1.05    &   1.53    &   0.57    &   1.66    &   0.38    &   0.14    &   0.07    &   15.16   &   0.00    &   0.00    &   0.91     \\
EJS3-6  &   0.59    &   13.04   &   35.04   &   6.92    &   24.91   &   1.00    &   1.45    &   0.54    &   1.58    &   0.36    &   0.13    &   0.15    &   14.40   &   0.00    &   0.00    &   0.91     \\
EJS3-7  &   5.09    &   7.44    &   58.16   &   3.98    &   14.20   &   0.57    &   0.83    &   0.31    &   0.90    &   0.21    &   0.09    &   0.04    &   8.22    &   0.00    &   0.00    &   0.91     \\
    &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &        \\
EJS4-4  &   0.02    &   14.22   &   30.97   &   6.36    &   27.16   &   1.09    &   1.59    &   0.59    &   1.72    &   0.39    &   0.15    &   0.07    &   15.70   &   0.00    &   0.00    &   0.91     \\
EJS4-5  &   0.01    &   14.02   &   31.05   &   7.14    &   26.81   &   1.07    &   1.56    &   0.58    &   1.70    &   0.39    &   0.12    &   0.06    &   15.49   &   0.00    &   0.00    &   0.91     \\
EJS4-6  &   0.19    &   13.50   &   33.18   &   7.23    &   25.74   &   1.03    &   1.50    &   0.56    &   1.63    &   0.37    &   0.14    &   0.06    &   14.89   &   0.00    &   0.00    &   0.91     \\
EJS4-7  &   0.27    &   13.35   &   33.74   &   7.16    &   25.52   &   1.02    &   1.49    &   0.55    &   1.62    &   0.37    &   0.14    &   0.06    &   14.75   &   0.00    &   0.00    &   0.91     \\
%\pagebreak
\hline
\multicolumn{17}{|c|}{t=2$\times$10$^{6}$ years}\\
\hline
CJS1-4  &   1.65    &   11.86   &   39.98   &   6.11    &   22.66   &   0.91    &   1.32    &   0.49    &   1.44    &   0.33    &   0.11    &   0.04    &   13.10   &   0.00    &   0.00    &   0.91     \\
CJS1-5  &   1.09    &   12.39   &   37.74   &   6.62    &   23.65   &   0.95    &   1.38    &   0.51    &   1.50    &   0.34    &   0.11    &   0.06    &   13.68   &   0.00    &   0.00    &   0.91     \\
CJS1-6  &   2.03    &   11.15   &   42.88   &   5.98    &   21.29   &   0.85    &   1.24    &   0.46    &   1.35    &   0.31    &   0.10    &   0.05    &   12.31   &   0.00    &   0.00    &   0.91     \\
    &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &        \\
CJS2-4  &   0.35    &   13.70   &   32.53   &   6.77    &   26.17   &   1.05    &   1.53    &   0.57    &   1.66    &   0.38    &   0.13    &   0.05    &   15.13   &   0.00    &   0.00    &   0.91     \\
CJS2-5  &   0.62    &   12.92   &   35.49   &   6.94    &   24.70   &   0.99    &   1.44    &   0.53    &   1.56    &   0.36    &   0.12    &   0.05    &   14.27   &   0.00    &   0.00    &   0.91     \\
CJS2-6  &   1.30    &   12.13   &   38.79   &   6.49    &   23.16   &   0.93    &   1.35    &   0.50    &   1.47    &   0.33    &   0.10    &   0.06    &   13.39   &   0.00    &   0.00    &   0.91     \\
CJS2-7  &   3.16    &   9.78    &   48.51   &   5.25    &   18.67   &   0.75    &   1.09    &   0.40    &   1.18    &   0.27    &   0.08    &   0.05    &   10.80   &   0.00    &   0.00    &   0.91     \\
    &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &        \\
CJS3-4  &   1.16    &   12.56   &   37.13   &   6.38    &   23.99   &   0.96    &   1.40    &   0.52    &   1.52    &   0.35    &   0.12    &   0.05    &   13.87   &   0.00    &   0.00    &   0.91     \\
CJS3-5  &   1.20    &   12.21   &   38.49   &   6.55    &   23.31   &   0.93    &   1.36    &   0.50    &   1.48    &   0.34    &   0.11    &   0.06    &   13.48   &   0.00    &   0.00    &   0.91     \\
CJS3-6  &   4.35    &   8.36    &   54.35   &   4.48    &   15.95   &   0.64    &   0.93    &   0.34    &   1.01    &   0.23    &   0.07    &   0.04    &   9.23    &   0.00    &   0.00    &   0.91     \\
    &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &        \\
CJS4-4  &   0.77    &   12.91   &   35.63   &   6.72    &   24.66   &   0.99    &   1.44    &   0.53    &   1.56    &   0.36    &   0.11    &   0.06    &   14.26   &   0.00    &   0.00    &   0.91     \\
CJS4-5  &   2.47    &   10.65   &   44.92   &   5.71    &   20.33   &   0.82    &   1.19    &   0.44    &   1.29    &   0.29    &   0.09    &   0.05    &   11.76   &   0.00    &   0.00    &   0.91     \\
    &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &        \\
%\pagebreak
EJS1-4  &   0.13    &   13.62   &   32.67   &   7.22    &   26.01   &   1.04    &   1.52    &   0.56    &   1.65    &   0.38    &   0.13    &   0.05    &   15.04   &   0.00    &   0.00    &   0.91     \\
EJS1-5  &   0.75    &   12.94   &   35.50   &   6.73    &   24.72   &   0.99    &   1.44    &   0.53    &   1.57    &   0.36    &   0.12    &   0.05    &   14.29   &   0.00    &   0.00    &   0.91     \\
EJS1-6  &   2.40    &   10.73   &   44.61   &   5.75    &   20.48   &   0.82    &   1.20    &   0.44    &   1.30    &   0.30    &   0.09    &   0.05    &   11.84   &   0.00    &   0.00    &   0.91     \\
    &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &        \\
EJS2-4  &   0.27    &   13.69   &   32.75   &   6.67    &   26.15   &   1.05    &   1.53    &   0.57    &   1.66    &   0.38    &   0.13    &   0.05    &   15.12   &   0.00    &   0.00    &   0.91     \\
EJS2-5  &   0.19    &   13.60   &   32.70   &   7.22    &   25.97   &   1.04    &   1.52    &   0.56    &   1.65    &   0.38    &   0.13    &   0.05    &   15.01   &   0.00    &   0.00    &   0.91     \\
EJS2-6  &   0.24    &   13.39   &   33.62   &   7.18    &   25.56   &   1.02    &   1.49    &   0.55    &   1.62    &   0.37    &   0.12    &   0.06    &   14.78   &   0.00    &   0.00    &   0.91     \\
EJS2-7  &   5.57    &   6.84    &   60.65   &   3.67    &   13.05   &   0.52    &   0.76    &   0.28    &   0.83    &   0.19    &   0.06    &   0.03    &   7.55    &   0.00    &   0.00    &   0.91     \\
    &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &        \\
EJS3-4  &   0.13    &   13.80   &   32.06   &   7.00    &   26.37   &   1.06    &   1.54    &   0.57    &   1.67    &   0.38    &   0.13    &   0.06    &   15.24   &   0.00    &   0.00    &   0.91     \\
EJS3-5  &   0.13    &   13.57   &   32.86   &   7.27    &   25.90   &   1.04    &   1.51    &   0.56    &   1.64    &   0.37    &   0.13    &   0.06    &   14.98   &   0.00    &   0.00    &   0.91     \\
EJS3-6  &   0.20    &   13.43   &   33.39   &   7.21    &   25.67   &   1.03    &   1.50    &   0.55    &   1.63    &   0.37    &   0.12    &   0.06    &   14.84   &   0.00    &   0.00    &   0.91     \\
EJS3-7  &   0.06    &   8.37    &   30.35   &   1.49    &   32.96   &   3.49    &   2.55    &   0.97    &   0.01    &   0.30    &   0.12    &   4.53    &   13.99   &   0.00    &   0.79    &   0.60     \\
    &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &        \\
EJS4-4  &   0.07    &   13.90   &   31.57   &   7.12    &   26.56   &   1.06    &   1.55    &   0.57    &   1.68    &   0.38    &   0.13    &   0.05    &   15.35   &   0.00    &   0.00    &   0.91     \\
EJS4-5  &   0.04    &   13.74   &   32.24   &   7.20    &   26.24   &   1.05    &   1.53    &   0.57    &   1.66    &   0.38    &   0.13    &   0.05    &   15.17   &   0.00    &   0.00    &   0.91     \\
EJS4-6  &   0.25    &   13.29   &   34.10   &   7.13    &   25.36   &   1.02    &   1.48    &   0.55    &   1.61    &   0.37    &   0.11    &   0.06    &   14.67   &   0.00    &   0.00    &   0.91     \\
EJS4-7  &   1.37    &   11.98   &   39.40   &   6.43    &   22.89   &   0.92    &   1.34    &   0.49    &   1.45    &   0.33    &   0.10    &   0.06    &   13.23   &   0.00    &   0.00    &   0.91     \\
%\pagebreak
\hline
\multicolumn{17}{|c|}{t=2.5$\times$10$^{6}$ years}\\
\hline
CJS1-4  &   1.88    &   11.52   &   41.25   &   6.11    &   22.01   &   0.88    &   1.29    &   0.48    &   1.39    &   0.32    &   0.10    &   0.05    &   12.72   &   0.00    &   0.00    &   0.91     \\
CJS1-5  &   1.31    &   12.06   &   39.08   &   6.46    &   23.04   &   0.92    &   1.35    &   0.50    &   1.46    &   0.33    &   0.10    &   0.06    &   13.32   &   0.00    &   0.00    &   0.91     \\
CJS1-6  &   2.82    &   10.21   &   46.72   &   5.48    &   19.50   &   0.78    &   1.14    &   0.42    &   1.24    &   0.28    &   0.09    &   0.05    &   11.28   &   0.00    &   0.00    &   0.91     \\
    &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &        \\
CJS2-4  &   0.47    &   13.35   &   33.67   &   7.03    &   25.52   &   1.02    &   1.49    &   0.55    &   1.62    &   0.37    &   0.12    &   0.06    &   14.75   &   0.00    &   0.00    &   0.91     \\
CJS2-5  &   0.88    &   12.60   &   36.88   &   6.76    &   24.05   &   0.96    &   1.40    &   0.52    &   1.52    &   0.35    &   0.11    &   0.06    &   13.91   &   0.00    &   0.00    &   0.91     \\
CJS2-6  &   1.86    &   11.41   &   41.73   &   6.12    &   21.80   &   0.87    &   1.27    &   0.47    &   1.38    &   0.32    &   0.10    &   0.05    &   12.60   &   0.00    &   0.00    &   0.91     \\
CJS2-7  &   4.01    &   8.75    &   52.73   &   4.70    &   16.71   &   0.67    &   0.98    &   0.36    &   1.06    &   0.24    &   0.08    &   0.04    &   9.67    &   0.00    &   0.00    &   0.91     \\
    &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &        \\
CJS3-4  &   1.24    &   12.34   &   37.83   &   6.54    &   23.59   &   0.95    &   1.38    &   0.51    &   1.49    &   0.34    &   0.11    &   0.06    &   13.63   &   0.00    &   0.00    &   0.91     \\
CJS3-5  &   2.00    &   11.22   &   42.54   &   6.02    &   21.43   &   0.86    &   1.25    &   0.46    &   1.36    &   0.31    &   0.10    &   0.05    &   12.39   &   0.00    &   0.00    &   0.91     \\
CJS3-6  &   4.47    &   8.21    &   54.96   &   4.40    &   15.68   &   0.63    &   0.92    &   0.34    &   0.99    &   0.23    &   0.07    &   0.04    &   9.07    &   0.00    &   0.00    &   0.91     \\
    &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &        \\
CJS4-4  &   0.93    &   12.63   &   36.69   &   6.73    &   24.13   &   0.97    &   1.41    &   0.52    &   1.53    &   0.35    &   0.11    &   0.06    &   13.95   &   0.00    &   0.00    &   0.91     \\
CJS4-5  &   3.40    &   9.49    &   49.71   &   5.09    &   18.12   &   0.73    &   1.06    &   0.39    &   1.15    &   0.26    &   0.08    &   0.04    &   10.48   &   0.00    &   0.00    &   0.91     \\
    &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &        \\
%\pagebreak
EJS1-4  &   0.30    &   13.35   &   33.74   &   7.13    &   25.50   &   1.02    &   1.49    &   0.55    &   1.62    &   0.37    &   0.12    &   0.06    &   14.74   &   0.00    &   0.00    &   0.91     \\
EJS1-5  &   0.96    &   12.58   &   36.87   &   6.72    &   24.04   &   0.96    &   1.40    &   0.52    &   1.52    &   0.35    &   0.11    &   0.06    &   13.90   &   0.00    &   0.00    &   0.91     \\
EJS1-6  &   3.51    &   9.34    &   50.34   &   5.01    &   17.83   &   0.72    &   1.04    &   0.39    &   1.13    &   0.26    &   0.08    &   0.04    &   10.32   &   0.00    &   0.00    &   0.91     \\
    &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &        \\
EJS2-4  &   0.36    &   13.46   &   33.28   &   7.04    &   25.73   &   1.03    &   1.50    &   0.56    &   1.63    &   0.37    &   0.12    &   0.06    &   14.86   &   0.00    &   0.00    &   0.91     \\
EJS2-5  &   0.80    &   12.74   &   36.25   &   6.82    &   24.34   &   0.98    &   1.42    &   0.53    &   1.54    &   0.35    &   0.11    &   0.06    &   14.07   &   0.00    &   0.00    &   0.91     \\
EJS2-6  &   0.52    &   13.01   &   35.20   &   6.98    &   24.84   &   1.00    &   1.45    &   0.54    &   1.57    &   0.36    &   0.11    &   0.06    &   14.37   &   0.00    &   0.00    &   0.91     \\
EJS2-7  &   5.57    &   6.84    &   60.65   &   3.67    &   13.05   &   0.52    &   0.76    &   0.28    &   0.83    &   0.19    &   0.06    &   0.03    &   7.55    &   0.00    &   0.00    &   0.91     \\
    &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &        \\
EJS3-4  &   0.22    &   13.58   &   32.71   &   7.20    &   25.96   &   1.04    &   1.52    &   0.56    &   1.64    &   0.38    &   0.12    &   0.06    &   15.00   &   0.00    &   0.00    &   0.91     \\
EJS3-5  &   0.21    &   13.42   &   33.50   &   7.19    &   25.61   &   1.03    &   1.50    &   0.55    &   1.62    &   0.37    &   0.12    &   0.06    &   14.81   &   0.00    &   0.00    &   0.91     \\
EJS3-6  &   1.66    &   11.61   &   40.94   &   6.23    &   22.19   &   0.89    &   1.30    &   0.48    &   1.41    &   0.32    &   0.10    &   0.05    &   12.82   &   0.00    &   0.00    &   0.91     \\
EJS3-7  &   5.35    &   7.29    &   58.65   &   3.91    &   13.91   &   0.56    &   0.81    &   0.30    &   0.88    &   0.20    &   0.06    &   0.03    &   8.05    &   0.00    &   0.00    &   0.91     \\
    &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &        \\
EJS4-4  &   0.15    &   13.65   &   32.44   &   7.25    &   26.09   &   1.05    &   1.52    &   0.56    &   1.65    &   0.38    &   0.12    &   0.06    &   15.08   &   0.00    &   0.00    &   0.91     \\
EJS4-5  &   0.12    &   13.60   &   32.75   &   7.24    &   25.96   &   1.04    &   1.52    &   0.56    &   1.65    &   0.38    &   0.12    &   0.06    &   15.01   &   0.00    &   0.00    &   0.91     \\
EJS4-6  &   0.83    &   12.61   &   36.88   &   6.76    &   24.06   &   0.96    &   1.41    &   0.52    &   1.52    &   0.35    &   0.11    &   0.06    &   13.92   &   0.00    &   0.00    &   0.91     \\
EJS4-7  &   2.54    &   10.53   &   45.40   &   5.65    &   20.12   &   0.81    &   1.17    &   0.43    &   1.27    &   0.29    &   0.09    &   0.05    &   11.63   &   0.00    &   0.00    &   0.91     \\
%\pagebreak
\hline
\multicolumn{17}{|c|}{t=3$\times$10$^{6}$ years}\\
\hline
CJS1-4  &   1.99    &   11.36   &   41.91   &   6.07    &   21.69   &   0.87    &   1.27    &   0.47    &   1.37    &   0.31    &   0.10    &   0.05    &   12.54   &   0.00    &   0.00    &   0.91     \\
CJS1-5  &   1.70    &   11.60   &   41.00   &   6.22    &   22.14   &   0.89    &   1.29    &   0.48    &   1.40    &   0.32    &   0.10    &   0.05    &   12.81   &   0.00    &   0.00    &   0.91     \\
CJS1-6  &   4.20    &   8.53    &   53.61   &   4.58    &   16.31   &   0.65    &   0.95    &   0.35    &   1.03    &   0.24    &   0.07    &   0.04    &   9.43    &   0.00    &   0.00    &   0.91     \\
    &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &        \\
CJS2-4  &   0.57    &   13.15   &   34.43   &   7.03    &   25.14   &   1.01    &   1.47    &   0.54    &   1.59    &   0.36    &   0.11    &   0.06    &   14.53   &   0.00    &   0.00    &   0.91     \\
CJS2-5  &   2.11    &   11.10   &   43.08   &   5.95    &   21.18   &   0.85    &   1.24    &   0.46    &   1.34    &   0.31    &   0.10    &   0.05    &   12.25   &   0.00    &   0.00    &   0.91     \\
CJS2-6  &   2.04    &   11.18   &   42.71   &   6.00    &   21.35   &   0.86    &   1.25    &   0.46    &   1.35    &   0.31    &   0.10    &   0.05    &   12.35   &   0.00    &   0.00    &   0.91     \\
CJS2-7  &   4.86    &   7.76    &   56.78   &   4.17    &   14.83   &   0.59    &   0.87    &   0.32    &   0.94    &   0.21    &   0.07    &   0.04    &   8.57    &   0.00    &   0.00    &   0.91     \\
    &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &        \\
CJS3-4  &   0.62    &   12.96   &   35.34   &   6.93    &   24.75   &   0.99    &   1.45    &   0.53    &   1.57    &   0.36    &   0.11    &   0.06    &   14.31   &   0.00    &   0.00    &   0.91     \\
CJS3-5  &   2.55    &   10.55   &   45.31   &   5.66    &   20.15   &   0.81    &   1.18    &   0.44    &   1.28    &   0.29    &   0.09    &   0.05    &   11.65   &   0.00    &   0.00    &   0.91     \\
CJS3-6  &   5.47    &   7.05    &   59.67   &   3.78    &   13.47   &   0.54    &   0.79    &   0.29    &   0.85    &   0.19    &   0.06    &   0.03    &   7.79    &   0.00    &   0.00    &   0.91     \\
    &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &        \\
CJS4-4  &   1.13    &   12.35   &   37.86   &   6.62    &   23.58   &   0.95    &   1.38    &   0.51    &   1.49    &   0.34    &   0.11    &   0.06    &   13.63   &   0.00    &   0.00    &   0.91     \\
CJS4-5  &   4.26    &   8.47    &   53.88   &   4.54    &   16.17   &   0.65    &   0.94    &   0.35    &   1.02    &   0.23    &   0.07    &   0.04    &   9.35    &   0.00    &   0.00    &   0.91     \\
    &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &        \\
%\pagebreak
EJS1-4  &   0.49    &   13.08   &   34.91   &   7.00    &   24.96   &   1.00    &   1.46    &   0.54    &   1.58    &   0.36    &   0.11    &   0.06    &   14.44   &   0.00    &   0.00    &   0.91     \\
EJS1-5  &   1.66    &   11.70   &   40.49   &   6.28    &   22.36   &   0.90    &   1.31    &   0.48    &   1.42    &   0.32    &   0.10    &   0.05    &   12.93   &   0.00    &   0.00    &   0.91     \\
EJS1-6  &   2.01    &   11.15   &   42.85   &   5.99    &   21.31   &   0.85    &   1.24    &   0.46    &   1.35    &   0.31    &   0.10    &   0.05    &   12.32   &   0.00    &   0.00    &   0.91     \\
    &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &        \\
EJS2-4  &   0.31    &   13.38   &   33.61   &   7.13    &   25.56   &   1.02    &   1.49    &   0.55    &   1.62    &   0.37    &   0.12    &   0.06    &   14.78   &   0.00    &   0.00    &   0.91     \\
EJS2-5  &   0.46    &   13.19   &   34.38   &   7.06    &   25.18   &   1.01    &   1.47    &   0.54    &   1.60    &   0.36    &   0.11    &   0.06    &   14.57   &   0.00    &   0.00    &   0.91     \\
EJS2-6  &   1.31    &   12.03   &   39.25   &   6.45    &   22.97   &   0.92    &   1.34    &   0.50    &   1.46    &   0.33    &   0.10    &   0.06    &   13.28   &   0.00    &   0.00    &   0.91     \\
EJS2-7  &   5.57    &   6.84    &   60.63   &   3.67    &   13.06   &   0.52    &   0.76    &   0.28    &   0.83    &   0.19    &   0.06    &   0.03    &   7.55    &   0.00    &   0.00    &   0.91     \\
    &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &        \\
EJS3-4  &   0.44    &   13.27   &   34.04   &   7.10    &   25.33   &   1.02    &   1.48    &   0.55    &   1.60    &   0.37    &   0.11    &   0.06    &   14.65   &   0.00    &   0.00    &   0.91     \\
EJS3-5  &   0.50    &   13.03   &   35.11   &   6.99    &   24.88   &   1.00    &   1.45    &   0.54    &   1.58    &   0.36    &   0.11    &   0.06    &   14.39   &   0.00    &   0.00    &   0.91     \\
EJS3-6  &   2.88    &   10.12   &   47.08   &   5.44    &   19.34   &   0.78    &   1.13    &   0.42    &   1.23    &   0.28    &   0.09    &   0.05    &   11.18   &   0.00    &   0.00    &   0.91     \\
EJS3-7  &   5.37    &   7.27    &   58.74   &   3.90    &   13.86   &   0.56    &   0.81    &   0.30    &   0.88    &   0.20    &   0.06    &   0.03    &   8.02    &   0.00    &   0.00    &   0.91     \\
    &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &        \\
EJS4-4  &   0.25    &   13.47   &   33.18   &   7.21    &   25.73   &   1.03    &   1.50    &   0.56    &   1.63    &   0.37    &   0.12    &   0.06    &   14.88   &   0.00    &   0.00    &   0.91     \\
EJS4-5  &   0.36    &   13.28   &   34.06   &   7.10    &   25.34   &   1.02    &   1.48    &   0.55    &   1.61    &   0.37    &   0.11    &   0.06    &   14.66   &   0.00    &   0.00    &   0.91     \\
EJS4-6  &   1.23    &   12.09   &   38.97   &   6.50    &   23.13   &   0.93    &   1.35    &   0.50    &   1.47    &   0.33    &   0.10    &   0.06    &   13.35   &   0.00    &   0.00    &   0.91     \\
EJS4-7  &   3.20    &   9.72    &   48.78   &   5.21    &   18.55   &   0.74    &   1.08    &   0.40    &   1.18    &   0.27    &   0.08    &   0.04    &   10.73   &   0.00    &   0.00    &   0.91     \\
\hline

\end{longtable}
